Attainability of the Holevo-Cram\'er-Rao bound for two-qubit 3D magnetometry

We study quantum-limited 3D magnetometry using two qubits. Two qubits form the smallest multi-qubit system for 3D magnetometry, the simultaneous estimation of three phases, as it is impossible with a single qubit. We provide an analytical expression for the Holevo-Cram\'er-Rao bound (HCRB),the fundamental attainable quantum bound of multiparameter estimation, for 3D magnetometry using two-qubit pure states and show its attainability by rank-1 projective measurements. We also examine the attainability of the HCRB in the presence of dephasing noise using numerical methods. While attaining the HCRB may require collective measurements over infinitely many copies, we find that for high noise the HCRB is practically saturated by two copies only. In the low noise regime, up to three copies are unable to attain the HCRB. More generally, we introduce new multiparameter channel bounds to compare quantum-classical and classical-quantum strategies where multiple independent copies of the state are entangled before or after recording the parameters respectively. We find that their relative performance depends on the noise strength, with theclassical-quantum strategy performing better for high noise. We end with shallow quantum circuits that approach the fundamental quantum limit set by the HCRB for two-qubit 3D magnetometry using up to three copies.

==> figures/implemnt_circuits/one_copy.tex <==
\Qcircuit @C=1em @R=.7em {
&\lstick{\ket{0}}   & \gate{R_{2,1}} &  \ctrl{1}  & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1} }  & \targ     & \gate{R_{5,1}} &  \meter \\
&\lstick{\ket{0}}   & \gate{R_{2,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,2} }  & \ctrl{-1} & \gate{R_{5,2}}  & \meter  %\gategroup{1}{6}{2}{8}{.7em}{--}\\
%& & & & & & & & &  \dstick{C_1} \cwx & \dstick{C_2} \cwx[-2] 
%\gategroup{1}{1}{2}{3}{.7em}{--} %\gategroup{1}{5}{2}{7}{.7em}{--}
}

==> figures/implemnt_circuits/three_copy_high_noise.tex <==
\Qcircuit @C=1em @R=.7em {
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  &\gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1} }  & \ctrl{1}    & \qw & \qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}}& \qw & \targ & \gate{R_{5,2}}  & \ctrl{1} & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}    & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,2} }  & \ctrl{1} & \qw & \targ  & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}}  &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,4}}   & \targ & \gate{R_{5,4}}  & \qw & \meter\\ %\gategroup{1}{2}{2}{4}{.7em}{--} \gategroup{1}{6}{6}{9}{.7em}{--}  \gategroup{3}{2}{4}{4}{.7em}{--} \gategroup{1}{2}{2}{3}{.7em}{--} \gategroup{5}{2}{6}{4}{.7em}{--} \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1} }  & \ctrl{1}    & \qw & \qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}}  &  \targ     &\gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw & \targ & \qw & \qw & \meter \\
%& & & & & & & & &  \dstick{C_1} \cwx & \dstick{C_2} \cwx[-2] 
 %\gategroup{1}{5}{2}{7}{.7em}{--}
}

==> figures/implemnt_circuits/three_copy_medium.tex <==
\Qcircuit @C=1em @R=.7em {
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1}}  & \ctrl{1}    & \qw & \qw &\qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw & \targ & \ctrl{2}  & \gate{R_{5,1}} &\qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}    & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,2}}  & \qw & \qw & \qw  & \ctrl{2}  & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw   & \qw & \targ & \gate{R_{5,2}} & \qw & \meter\\ %\gategroup{1}{2}{2}{4}{.7em}{--} \gategroup{1}{6}{6}{10}{.7em}{--}  \gategroup{3}{2}{4}{4}{.7em}{--} \gategroup{5}{2}{6}{4}{.7em}{--} \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,3}}  & \ctrl{1} & \qw   & \qw & \targ & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw  & \targ & \qw  & \qw & \qw & \meter \\
%& & & & & & & & &  \dstick{C_1} \cwx & \dstick{C_2} \cwx[-2] 
%\gategroup{1}{1}{2}{3}{.7em}{--} %\gategroup{1}{5}{2}{7}{.7em}{--}
}

==> figures/implemnt_circuits/two_copy_high.tex <==
\Qcircuit @C=1em @R=.7em {
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  &\gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1} }  & \ctrl{1}    & \qw & \qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     &\gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw & \targ & \gate{R_{5,2}}  & \ctrl{1} & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}    & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,3} }  & \ctrl{1} & \qw & \targ  & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,4}}   & \targ & \gate{R_{5,4}}  & \qw & \meter %\gategroup{1}{2}{2}{4}{.7em}{--} \gategroup{1}{6}{4}{9}{.7em}{--}  \gategroup{3}{2}{4}{4}{.7em}{--}\\
%& & & & & & & & &  \dstick{C_1} \cwx & \dstick{C_2} \cwx[-2] 
%\gategroup{1}{1}{2}{3}{.7em}{--} %\gategroup{1}{5}{2}{7}{.7em}{--}
}

==> figures/implemnt_circuits/two_copy_medium.tex <==
\Qcircuit @C=1em @R=.7em {
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}  &\gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,1} }  & \ctrl{1}    & \qw & \qw & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}}&  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \gate{R_{4,2}}  & \targ & \gate{R_{5,2}}  & \ctrl{1} & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,1}} &  \ctrl{1}    & \gate{\mathcal{E}_{\vec{\varphi},\gamma}}& \gate{R_{4,3} }  & \ctrl{1} & \qw & \targ  & \meter \\
&\lstick{\ket{0}}   & \gate{R_{1,2}} &  \targ     & \gate{\mathcal{E}_{\vec{\varphi},\gamma}} & \qw  & \targ & \qw & \qw & \meter %\gategroup{1}{2}{2}{4}{.7em}{--} \gategroup{1}{6}{4}{9}{.7em}{--}  \gategroup{3}{2}{4}{4}{.7em}{--}\\
%& & & & & & & & &  \dstick{C_1} \cwx & \dstick{C_2} \cwx[-2] 
%\gategroup{1}{1}{2}{3}{.7em}{--} %\gategroup{1}{5}{2}{7}{.7em}{--}
}
